Settling the Pass Complexity of Streaming Set Cover

In the streaming set cover problem, $m$ sets from a universe of size $n$ are arriving one by one in a stream, and the algorithm is allowed to process the stream using one or a few passes and a space of $o(mn)$, which is sublinear in the input size. The goal is to determine the minimal (or approximately minimal) number of sets that cover the universe at the end of the last pass. This problem has been studied extensively over the years with rapid progress that led to several $O(\log{n})$-approximation algorithms in $\tilde{O}(mn^{1/p})$ space and $O(p)$ passes. However, progress on this front has largely stagnated over the past decade, despite the absence of any lower bounds that rule out even an $O(\log{n})$-approximation in $O(m)$ space and just two passes. We provide a simple explanation for this lack of progress by establishing an optimal three-way space-pass-approximation tradeoff for this problem: any $\alpha$-approximation algorithm for streaming set cover requires $$ \widetilde{\Omega}\Big(\frac{m}{\alpha} \cdot \big(\frac{n}{\alpha}\big)^{1/p}\Big) $$ space in $p$ passes whenever $\alpha \ll n^{1/(p+1)}$. In light of prior work, this result is optimal up to constant factors in $p$ and logarithmic factors in $n,m$ for any $\alpha\geq p$. Our bound is optimal with respect to the range of $\alpha$ also, and fully settles the complexity of this fundamental problem in the streaming model. The proof of this result is (surprisingly) simple and non-technical and relies on a randomized reduction from a variant of the standard pointer chasing problem in communication complexity, using elementary properties of random sets.

==> tikz-Sset-P1.tex <==
% Preamble needs:
% \usetikzlibrary{calc}

\begin{tikzpicture}[x=1cm,y=1cm,>=stealth]
	% ---------- sizing & layout ----------
	\def\CWL{1.40} % LEFT grid cell width (wider to prevent overflow)
	\def\CWR{1.5} % RIGHT grid cell width (sets) — increased
	\def\CH{0.85}  % cell height (same for both)
	\def\PAD{0.14} % vertical padding between rows (both grids)
	\def\PADL{0.14}% horizontal padding between columns (LEFT grid only)
	\def\GAP{1.8}  % gap between the two grids (between outer rectangles)
	
	% A tiny inner margin for text wrapping inside RIGHT cells
	\pgfmathsetmacro{\TW}{\CWR-0.20} % text width in cm for right-cell labels
	
	% Origins
	\coordinate (L0) at (0,0); % top-left corner of LEFT grid
	% total width of the LEFT grid = 4*CWL + 3*PADL
	\coordinate (R0) at ($ (L0) + ({4*\CWL + 3*\PADL + \GAP}, {0}) $); % top-left of RIGHT grid
	
	% ---------- P1 bits (LEFT grid) ----------
	\newcommand{\setbit}[3]{\expandafter\gdef\csname bit-#1-#2\endcsname{#3}}
	\newcommand{\getbit}[2]{%
		\ifcsname bit-#1-#2\endcsname
		\csname bit-#1-#2\endcsname
		\else
		0%
		\fi
	}
	
	% EDIT these to your actual P1 pattern
	\setbit{1}{1}{0}\setbit{1}{2}{1}\setbit{1}{3}{0}\setbit{1}{4}{1}
	\setbit{2}{1}{1}\setbit{2}{2}{0}\setbit{2}{3}{1}\setbit{2}{4}{0}
	\setbit{3}{1}{0}\setbit{3}{2}{0}\setbit{3}{3}{1}\setbit{3}{4}{1}
	
	% ---------- LEFT: P1 grid (3x4) with 0/1 ----------
	\node[font=\bfseries] at ($ (L0) + ({0.5*(4*\CWL + 3*\PADL)}, {0.6}) $) {$P^1$};
	
	\foreach \i in {1,2,3}{% rows (top=1)
		\foreach \j in {1,2,3,4}{% cols (left=1)
			\coordinate (cL-\i-\j) at ($ (L0) + ({(\j-1)*(\CWL+\PADL)}, {-(\i-1)*(\CH+\PAD)}) $);
			\draw[rounded corners=1pt, line width=0.5pt]
			(cL-\i-\j) rectangle ++(\CWL,-\CH);
			\node[font=\small] at ($ (cL-\i-\j) + ({\CWL/2}, {-\CH/2}) $) {\getbit{\i}{\j}};
		}
	}
	
	% ---------- RIGHT: 3x4 rectangles forming sets U^1_1..U^1_3 ----------
	% No space between adjacent columns here; rows use the same vertical padding \PAD for alignment.
	\foreach \i in {1,2,3}{% rows correspond to sets U^1_i
		% Row label centered vertically, left of the row
		\node[font=\bfseries] at ($ (R0) + ({-0.70}, {-(\i-1)*(\CH+\PAD) - 0.5*\CH}) $) {$S^{1}_{\i}$};
		
		\foreach \j in {1,2,3,4}{% parts U^1_{i,j}
			\coordinate (cR-\i-\j) at ($ (R0) + ({(\j-1)*\CWR}, {-(\i-1)*(\CH+\PAD)}) $);
			% cell with light gray background
			\fill[gray!10] (cR-\i-\j) rectangle ++(\CWR,-\CH);
			\draw[line width=0.6pt] (cR-\i-\j) rectangle ++(\CWR,-\CH);
			
			% Read the bit safely
			\edef\valnum{\getbit{\i}{\j}}%
			% Decide S^1_{i,j} content based on LEFT bit (use wrapped text)
			\ifnum\valnum=0\relax
			\node[font=\scriptsize, align=center, text width=\TW cm]
			at ($ (cR-\i-\j) + ({\CWR/2}, {-\CH/2}) $)
			{$\emptyset$};
			\else
			\node[font=\scriptsize, align=center, text width=\TW cm]
			at ($ (cR-\i-\j) + ({\CWR/2}, {-\CH/2}) $)
			{$U^{1}_{\i,\j}$};
			\fi
		}
	}
\end{tikzpicture}


==> tikz-Sset-P2.tex <==
% Preamble needs:
% \usetikzlibrary{calc}

\begin{tikzpicture}[x=1cm,y=1cm,>=stealth]
	% ---------- sizing & layout (same as before) ----------
	\def\CWL{1.40} % LEFT grid cell width
	\def\CWR{2.0} % RIGHT grid cell width (sets)
	\def\CH{0.85}  % cell height
	\def\PAD{0.14} % vertical padding between rows (both grids)
	\def\PADL{0.14}% horizontal padding between columns (LEFT only)
	\def\GAP{1.8}  % gap between the two grids
	
	% A tiny inner margin for text wrapping inside RIGHT cells
	\pgfmathsetmacro{\TW}{\CWR-0.20} % text width in cm for right-cell labels
	
	% Origins
	\coordinate (L0) at (0,0); % top-left of LEFT grid
	% total width of LEFT grid = 4*CWL + 3*PADL
	\coordinate (R0) at ($ (L0) + ({4*\CWL + 3*\PADL + \GAP}, {0}) $); % top-left of RIGHT grid
	
	% ---------- P2 pairs (LEFT grid holds (a,b)) ----------
	% Store each pair as two macros with safe defaults
	\newcommand{\setpair}[4]{%
		\expandafter\gdef\csname a-#1-#2\endcsname{#3}%
		\expandafter\gdef\csname b-#1-#2\endcsname{#4}%
	}
	\newcommand{\geta}[2]{%
		\ifcsname a-#1-#2\endcsname \csname a-#1-#2\endcsname \else 1\fi
	}
	\newcommand{\getb}[2]{%
		\ifcsname b-#1-#2\endcsname \csname b-#1-#2\endcsname \else 1\fi
	}
	
	% --- Example contents for P^2 (edit these, or generate as you like) ---
	% Row 1
	\setpair{1}{1}{1}{2}\setpair{1}{2}{3}{4}\setpair{1}{3}{2}{1}\setpair{1}{4}{2}{3}
	% Row 2
	\setpair{2}{1}{3}{1}\setpair{2}{2}{1}{4}\setpair{2}{3}{2}{2}\setpair{2}{4}{3}{3}
	% Row 3
	\setpair{3}{1}{2}{4}\setpair{3}{2}{3}{2}\setpair{3}{3}{1}{1}\setpair{3}{4}{1}{3}
	
	% ---------- LEFT: P^2 grid (3x4) with (a,b) ----------
	\node[font=\bfseries] at ($ (L0) + ({0.5*(4*\CWL + 3*\PADL)}, {0.6}) $) {$P^2$};
	
	\foreach \i in {1,2,3}{% rows (top=1)
		\foreach \j in {1,2,3,4}{% cols (left=1)
			\coordinate (cL-\i-\j) at ($ (L0) + ({(\j-1)*(\CWL+\PADL)}, {-(\i-1)*(\CH+\PAD)}) $);
			\draw[rounded corners=1pt, line width=0.5pt]
			(cL-\i-\j) rectangle ++(\CWL,-\CH);
			% show (a,b) centered
			\node[font=\scriptsize] at ($ (cL-\i-\j) + ({\CWL/2}, {-\CH/2}) $)
			{$\big(\geta{\i}{\j},\getb{\i}{\j}\big)$};
		}
	}
	
	% ---------- RIGHT: 3x4 rectangles forming sets U^2_1..U^2_3 ----------
	% No space between adjacent columns; same row spacing for alignment.
	\foreach \i in {1,2,3}{% rows correspond to sets U^2_i
		% Row label
		\node[font=\bfseries] at ($ (R0) + ({-0.70}, {-(\i-1)*(\CH+\PAD) - 0.5*\CH}) $) {$S^{2}_{\i}$};
		
		\foreach \j in {1,2,3,4}{% parts U^2_{i,j}
			\coordinate (cR-\i-\j) at ($ (R0) + ({(\j-1)*\CWR}, {-(\i-1)*(\CH+\PAD)}) $);
			% light gray background
			\fill[gray!10] (cR-\i-\j) rectangle ++(\CWR,-\CH);
			\draw[line width=0.6pt] (cR-\i-\j) rectangle ++(\CWR,-\CH);
			
			% fetch (x,y) from the matching LEFT cell
			\edef\x{\geta{\i}{\j}}%
			\edef\y{\getb{\i}{\j}}%
			
			% Place S^2_{i,j} = U^2_{i,j} \setminus U^1_{x,y}, with wrapping
			\node[font=\scriptsize, align=center, text width=\TW cm]
			at ($ (cR-\i-\j) + ({\CWR/2}, {-\CH/2}) $)
			{$U^{2}_{\i,\j}\setminus U^{1}_{\x,\y}$};
		}
	}
\end{tikzpicture}


==> tikz-Uset.tex <==
\usetikzlibrary{calc,decorations.pathreplacing,positioning}

\begin{tikzpicture}[font=\small]
	\def\SetW{12cm}          % width of each set
	\def\SetH{1.2em}        % height of each set
	\def\VGap{1.5cm}        % vertical gap between sets (increased)
	
	% width of one part
	\pgfmathsetlengthmacro{\PartW}{\SetW/4}
	
	\foreach \i in {1,2,3} {
		\begin{scope}[yshift={-(\i-1)*\VGap}]
			% outer rectangle for U_i
			\draw[line width=1pt, rounded corners=2pt]
			(0,0) rectangle (\SetW,\SetH);
			
			% dividers between the 4 parts
			\foreach \k in {1,2,3} {
				\draw[line width=0.7pt]
				(\k*\PartW,0) -- (\k*\PartW,\SetH);
			}
			
			% label for the whole set above the rectangle
			\node[font=\normalsize, yshift=1.0em] at (\SetW/2,\SetH) {$U_{\i}$};
			
			% labels for each part inside the rectangle
			\foreach \j in {1,...,4} {
				\node at ({(\j-0.5)*\PartW}, {0.5*\SetH}) {$U_{\i,\j}$};
			}
			
			% For U_3 only: add small label and large brace
			\ifnum\i=3
			% small brace + label below first part (kept as requested)
			\draw [decorate,decoration={brace,mirror,amplitude=1.5pt}]
			(0,-1.0em) -- (\PartW,-1.0em)
			node[midway,below=3pt] {$\displaystyle n/(10\alpha(p+1) \cdot b)$};
			
			% large curly brace below the entire set with (n/alpha)
			\draw [decorate,decoration={brace,mirror,amplitude=6pt}]
			(0,-2.5em) -- (\SetW,-2.5em)
			node[midway,below=6pt] {$\displaystyle n/(10\alpha(p+1))$};
			\fi
		\end{scope}
	}
\end{tikzpicture}


==> tikz-pc.tex <==
\begin{tikzpicture}[line cap=round, line join=round]
	% --- sizes as lengths ---
	\pgfmathsetlengthmacro{\CW}{0.90cm}   % cell width
	\pgfmathsetlengthmacro{\CH}{0.75cm}   % cell height
	\pgfmathsetlengthmacro{\PAD}{0.15cm}  % increased gap between cells
	\pgfmathsetlengthmacro{\GX}{1.20cm}   % gap between grids (horiz)
	\pgfmathsetlengthmacro{\GY}{1.80cm}   % ↑ slightly larger vertical gap
	\pgfmathsetlengthmacro{\GW}{4*(\CW+\PAD)} % grid total width
	\pgfmathsetlengthmacro{\GH}{3*(\CH+\PAD)} % grid total height
	
	\pgfmathsetseed{42} % fixed randomness
	
	% row 1
	\begin{scope}
	% draw surrounding transparent box
	\draw[rounded corners=3pt, thick, opacity=0.4]
	(-0.3cm, -0.3cm) rectangle (\GW+0.3cm, \GH+1.1cm);
	
	% label above grid
	\node[font=\bfseries\large] at (.5*\GW, \GH + 0.6cm) {$P^1$};
	
	% grid cells
	\foreach \r in {0,...,2}{%
		\foreach \c in {0,...,3}{%
			\pgfmathsetlengthmacro{\XX}{\c*(\CW+\PAD)}
			\pgfmathsetlengthmacro{\YY}{\r*(\CH+\PAD)}
			\coordinate (P1-r\r c\c) at (\XX+\CW, \YY+0.5*\CW);
			\coordinate (P1-r1\r c1\c) at (\XX+\CW+0.2*\CW, \YY+0.5*\CW);
			\coordinate (P1-r2\r c2\c) at (\XX+1.2*\CW, \YY-\CW);
			
			\ifnum \r = 2
				\ifnum \c = 3
					\path[draw, fill=ForestGreen!15] (\XX,\YY) rectangle ++(\CW,\CH); % lighter grey
				\else
				\path[draw, fill=gray!5] (\XX,\YY) rectangle ++(\CW,\CH); % lighter grey
				\fi
			\else
			\path[draw, fill=gray!5] (\XX,\YY) rectangle ++(\CW,\CH); % lighter grey
			\fi
			\pgfmathsetlengthmacro{\XC}{\XX + 0.5*\CW}
			\pgfmathsetlengthmacro{\YC}{\YY + 0.5*\CH}
			\pgfmathrandominteger{\v}{0}{1}
			\ifnum \r=1
				\ifnum \c=1
				\node at (\XC,\YC) {0};
				\else
				\node at (\XC,\YC) {\v};
				\fi
			\else
				\node at (\XC,\YC) {\v};
			\fi
		}%
	}
	\end{scope}
	\begin{scope}[xshift=\GW+\GX]
		% draw surrounding transparent box
	\draw[rounded corners=3pt, thick, opacity=0.4]
	(-0.3cm, -0.3cm) rectangle (\GW+0.3cm, \GH+1.1cm);
	
	% label above grid
	\node[font=\bfseries\large] at (.5*\GW, \GH + 0.6cm) {$P^2$};
	
	% grid cells
	\foreach \r in {0,...,2}{%
		\foreach \c in {0,...,3}{%
			\pgfmathsetlengthmacro{\XX}{\c*(\CW+\PAD)}
			\pgfmathsetlengthmacro{\YY}{\r*(\CH+\PAD)}
			\coordinate (P2-r\r c\c) at (\XX+0.5*\CW, \YY);
			\coordinate (P2-r1\r c1\c) at (\XX+0.5*\CW, \YY-\CH);
			\ifnum \r = 0
		\ifnum \c = 2
		\path[draw, fill=ForestGreen!15] (\XX,\YY) rectangle ++(\CW,\CH); % lighter grey
		\else
		\path[draw, fill=gray!5] (\XX,\YY) rectangle ++(\CW,\CH); % lighter grey
		\fi
		\else
		\path[draw, fill=gray!5] (\XX,\YY) rectangle ++(\CW,\CH); % lighter grey
		\fi
			\pgfmathsetlengthmacro{\XC}{\XX + 0.5*\CW}
			\pgfmathsetlengthmacro{\YC}{\YY + 0.5*\CH}
			\pgfmathrandominteger{\a}{1}{3}
			\pgfmathrandominteger{\b}{1}{4}
			\node at (\XC,\YC) {(\a,\b)};
		}%
	}%
	\end{scope}
	
	% row 2
	\begin{scope}[yshift=-(\GH+\GY)]
		% draw surrounding transparent box
	\draw[rounded corners=3pt, thick, opacity=0.4]
	(-0.3cm, -0.3cm) rectangle (\GW+0.3cm, \GH+1.1cm);
	
	% label above grid
	\node[font=\bfseries\large] at (.5*\GW, \GH + 0.6cm) {$P^3$};
	
	% grid cells
	\foreach \r in {0,...,2}{%
		\foreach \c in {0,...,3}{%
			\pgfmathsetlengthmacro{\XX}{\c*(\CW+\PAD)}
			\pgfmathsetlengthmacro{\YY}{\r*(\CH+\PAD)}
			\coordinate (P3-r\r c\c) at (\XX+0.5*\CW, \YY+\CH);
			\coordinate (P3-r1\r c1\c) at (\XX+0.5*\CW, \YY+\CH + 0.5*\CH);
			\ifnum \r = 2
		\ifnum \c = 1
		\path[draw, fill=ForestGreen!15] (\XX,\YY) rectangle ++(\CW,\CH); % lighter grey
		\else
		\path[draw, fill=gray!5] (\XX,\YY) rectangle ++(\CW,\CH); % lighter grey
		\fi
		\else
		\path[draw, fill=gray!5] (\XX,\YY) rectangle ++(\CW,\CH); % lighter grey
		\fi
			\pgfmathsetlengthmacro{\XC}{\XX + 0.5*\CW}
			\pgfmathsetlengthmacro{\YC}{\YY + 0.5*\CH}
			\pgfmathrandominteger{\a}{1}{3}
			\pgfmathrandominteger{\b}{1}{4}
			\node at (\XC,\YC) {(\a,\b)};
		}%
	}%
	\end{scope}
	\begin{scope}[xshift=\GW+\GX, yshift=-(\GH+\GY)]
		% draw surrounding transparent box
	\draw[rounded corners=3pt, thick, opacity=0.4]
	(-0.3cm, -0.3cm) rectangle (\GW+0.3cm, \GH+1.1cm);
	
	% label above grid
	\node[font=\bfseries\large] at (.5*\GW, \GH + 0.6cm) {$P^4$};
	
	% grid cells
	\foreach \r in {0,...,2}{%
		\foreach \c in {0,...,3}{%
			\pgfmathsetlengthmacro{\XX}{\c*(\CW+\PAD)}
			\pgfmathsetlengthmacro{\YY}{\r*(\CH+\PAD)}
			\coordinate (P4-r\r c\c) at (\XX+0.5*\CW, \YY+\CH);
			\coordinate (P4-r1\r c1\c) at (\XX+0.5*\CW, \YY+\CH+0.5*\CH);
				\ifnum \r = 2
			\ifnum \c = 0
			\path[draw, fill=ForestGreen!15] (\XX,\YY) rectangle ++(\CW,\CH); % lighter grey
			\else
			\path[draw, fill=gray!5] (\XX,\YY) rectangle ++(\CW,\CH); % lighter grey
			\fi
			\else
			\path[draw, fill=gray!5] (\XX,\YY) rectangle ++(\CW,\CH); % lighter grey
			\fi
			\pgfmathsetlengthmacro{\XC}{\XX + 0.5*\CW}
			\pgfmathsetlengthmacro{\YC}{\YY + 0.5*\CH}
			\pgfmathrandominteger{\a}{1}{3}
			\pgfmathrandominteger{\b}{1}{4}
			\node at (\XC,\YC) {(\a,\b)};
		}%
	}%
	\end{scope}
	
\draw[red, dashed, thick, -] (P4-r2c0) -- (P4-r12c10);	
\draw[red, dashed, thick, -] (P4-r12c10) -- (P3-r12c11);
\draw[red, dashed, thick, ->] (P3-r12c11) -- (P3-r2c1);
\draw[red, dashed, thick, ->] (P3-r2c1) -- (P2-r0c2);
\draw[red, dashed, thick, -] (P2-r0c2) -- (P2-r10c12);
\draw[red, dashed, thick, -] (P2-r10c12) -- (P1-r20c23);
\draw[red, dashed, thick, -] (P1-r20c23) -- (P1-r12c13);
\draw[red, dashed, thick, ->] (P1-r12c13) -- (P1-r2c3);
\end{tikzpicture}

